On sets of zero stationary harmonic measure

In this paper, we prove that any subset with an appropriate sub-linear horizontal growth has a non-zero stationary harmonic measure. On the other hand, we also show any subset with super-linear horizontal growth will have a $0$ stationary harmonic measure at every point. This result is fundamental to any future study of stationary DLA. As an application we prove that any possible aggregation process with growth rates proportional to the stationary harmonic measure has non zero measure at all times.

==> escape.tex <==
\begin{tikzpicture}[scale=0.80]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=2mm]

\node (v1) at (7.5,1.6) {$L_{2^{k_j}}$};
\node (v2) at (7.5,3.6) {$L_{2^{k_{j+1}}}$};
\node (v5) at (7.5,-0.5) {$ L_{\lceil 2^{2k_j/3}\rceil}$};
\node (v3) at (0,2) [redcirc] {};
\node (v4) at (2.5,1.4) {$s_j$};
%\node (v5) at (4,0) [bluecirc]{\small{$5$}};
%\node (v6) at (5,0) [bluecirc] {\small{$2$}};
%\node (v7) at (5,1) [bluecirc] {\small{$3$}};
%\node (v8) at (6,1) [bluecirc] {\small{$4$}};
%\node (v9) at (7,1) [bluecirc] {\small{$1$}};
%\node (v10) at (6,2) [redcirc] {\small{$1'$}};

\draw [dashed] (-4.5,0) to (7.5,0);
\draw (0,0) to (-5,5);
\draw (0,0) to (5,5);
\draw [thick,blue] (-1.5,2) to (2.5,2);
\draw [thick,blue] (2.5,2.2) to (2.5,1.8);
\draw [thick,blue] (-1.5,2.2) to (-1.5,1.8);
\draw [thick,blue] (-4,4) to (4,4);
\draw [dashed,blue] (v3) to (7.5,2);
\draw [dashed,blue] (v3) to (-4.5,2);
\draw [dashed,blue] (1.5,4) to (7.5,4);
\draw [dashed,blue] (1.5,4) to (-4.5,4);
%\draw [dashed,blue] (7.5,0) to (7.5,4);
%\draw [dashed,blue] (-4.5,0) to (-4.5,4);


\draw [myred,thick] plot [smooth, tension=2.5,xshift=-1.5cm] coordinates { (1.5,2) (1.5,2.5)(1.3,2.6)(1.2,2.7)(1.7,2.9) (1.7,2.5)(2.3,2.7)(2.6,3)(2.7,3.2) (2.3,3.5)(3,3.7) (3.2,4)};

\draw [thick] plot [smooth,xshift=0.5cm,yshift=-1cm] coordinates { (0,0) (0.5,0.7)(1,1)(1.5,1.224)(2,1.414) (2.5,1.581)(3,1.7321)(3.5,1.87)(4,2) (4.5,2.12)(5,2.236)};
\draw [thick] plot [smooth,xshift=0.5cm,yshift=-1cm] coordinates { (0,0) (-0.5,0.7)(-1,1)(-1.5,1.224)(-2,1.414) (-2.5,1.581)(-3,1.7321)(-3.5,1.87)(-4,2) (-4.5,2.12)(-5,2.236)};

%\draw[step=1cm,gray,very thin] (-0.9,-0.9) grid (7.9,2.9);
\end{tikzpicture}

==> noescape.tex <==
\begin{tikzpicture}[scale=0.80]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=2mm]

\node (v1) at (2.5,1.6) {$N2^k$};
\node (v2) at (4.5,3.6) {$N2^{k+1}$};
\node (v3) at (1.5,2) [redcirc] {};
%\node (v3) at (2,0) [bluecirc] {\small{$7$}};
%\node (v4) at (3,0) [bluecirc] {\small{$6$}};
%\node (v5) at (4,0) [bluecirc]{\small{$5$}};
%\node (v6) at (5,0) [bluecirc] {\small{$2$}};
%\node (v7) at (5,1) [bluecirc] {\small{$3$}};
%\node (v8) at (6,1) [bluecirc] {\small{$4$}};
%\node (v9) at (7,1) [bluecirc] {\small{$1$}};
%\node (v10) at (6,2) [redcirc] {\small{$1'$}};

\draw [thick] (-4.5,0) to (7.5,0);
\draw (0,0) to (-5,5);
\draw (0,0) to (5,5);
\draw [thick,blue] (-2,2) to (2,2);
\draw [thick,blue] (-4,4) to (4,4);
\draw [dashed,blue] (v3) to (7.5,2);
\draw [dashed,blue] (v3) to (-4.5,2);
\draw [dashed,blue] (1.5,4) to (7.5,4);
\draw [dashed,blue] (1.5,4) to (-4.5,4);
\draw [dashed,blue] (7.5,0) to (7.5,4);
\draw [dashed,blue] (-4.5,0) to (-4.5,4);


\draw [myred,thick] plot [smooth, tension=2.5] coordinates { (v3) (1.5,2.5)(1.3,2.6)(1.2,2.7)(1.7,2.9) (1.7,2.5)(2.3,2.7)(2.6,3)(2.7,3.2) (2.3,3.5)(3,3.7) (3.2,4)};

%\draw[step=1cm,gray,very thin] (-0.9,-0.9) grid (7.9,2.9);
\end{tikzpicture}

==> subsets.tex <==
\begin{tikzpicture}[scale=0.80]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=red,fill=red,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=2mm]


\draw [thick] plot [smooth] coordinates {(4,2) (4.5,2.12)(5,2.236) (6,2.449) (7,2.646) (8,2.828) (9,3) };
\draw [thick] plot [smooth] coordinates {(-4,2) (-4.5,2.12)(-5,2.236) (-6,2.449) (-7,2.646) (-8,2.828) (-9,3)};

\draw [dashed,red] plot [smooth] coordinates { (0,0) (0.5,0.7)(1,1)(1.5,1.224)(2,1.414) (2.5,1.581)(3,1.7321)(3.5,1.87)(4,2)};
\draw [dashed,red] plot [smooth] coordinates { (0,0) (-0.5,0.7)(-1,1)(-1.5,1.224)(-2,1.414) (-2.5,1.581)(-3,1.7321)(-3.5,1.87)(-4,2)};

\draw [dashed,blue] (-4,0) to (4,0);

\draw [dashed,blue] (-4,0) to (-4,2);

\draw [dashed,blue] (4,0) to (4,2);

\draw [thick] (-4,2) to (4,2);

\filldraw[fill=red](0,0) (1,1) (2,0);

\node (v1) at (0,3) {$W$};

\node (v2) at (-7,1) {$U_{h_0}$};

\node (v3) at (7,1) {$U_{h_0}$};

\node (v4) at (0,1) {$D_0$};

\node (v4) at (9,1.7) {Interface of $B$};

\draw [thick, green] plot [smooth] coordinates {(0,1.5) (0.4,1.85) (0.5,1.4) (0.6,1.7) (0.8, 1.8) (1,2) (1.2,1.4) (1.3,1.8) (1.5,1) (1.8,1.8) (1.9,1.8) (2,1) (2.2, 1.3) (2.4,0.6) (2.7,1.6) (2.8,1) (3,1.5) (3.3,0.7) (3.5,1.8) (3.55,1) (3.8,1.8) (4,1.5) (4.5,2.12-0.5) (4.7,2) (5,2.236-2) (6,2.449-1) (7,2.646-0.2) (7.5,2) (8,2.828-0.8) (9,2)};

\node (v5) at (1,2) [redcirc]{};

\draw [thick, green] plot [smooth] coordinates {(0,1.5) (-0.4,1.5) (-0.5,1.3) (-0.6,1.7) (-0.8, 0.8) (-1,1) (-1.2,0.4) (-1.3,1.8) (-1.5,1) (-1.8,1.2) (-1.9,1.5) (-2,1.4) (-2.2, 1) (-2.4,0.6) (-2.7,1.3) (-2.8,1) (-3,1.5) (-3.3,0.5) (-3.5,1.8) (-3.65,1.4) (-3.7,1.8) (-4,1) (-4.5,2.12-0.8) (-4.8,1) (-5,2.236-1) (-6,2.449-2.2) (-7,2.646-1) (-7.5,1.5) (-8,2.828-0.2) (-9,1.3)};

\end{tikzpicture}

==> zeromeasure.tex <==
\begin{tikzpicture}[scale=0.80]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=1.5mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=1.5mm]


\draw [thick] (-6.5,0) to (6.5,0);

\node (v1) at (0,0) [bluecirc] {};
%\node (v2) at (0.25,0) [bluecirc] {};
%\node (v3) at (0.5,0) [bluecirc] {};
%\node (v4) at (0.5,0.25) [bluecirc] {};
\node (v5) at (0,0.25) [bluecirc]{};
%\node (v6) at (0.5,-0.25) [bluecirc] {};
%\node (v7) at (0,-0.25) [bluecirc]{};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (v10) at (2,0) [bluecirc] {};
\node (vm10) at (-2,0) [bluecirc] {};
\node (vm50) at (-2,0.25) [bluecirc]{};
\node (vm55) at (-2,0.5) [bluecirc]{};
\node (vm551) at (-2,0.75) [bluecirc]{};
\node (v551) at (2,0.75) [bluecirc]{};


\node (v55) at (2,0.5) [bluecirc]{};



%\node (v20) at (2.25,0) [bluecirc] {};
%\node (v25) at (2.5,0.5) [bluecirc] {};
%\node (v30) at (2.5,0) [bluecirc] {};
%\node (v40) at (2.5,0.25) [bluecirc] {};
\node (v50) at (2,0.25) [bluecirc]{};

%\node (v60) at (2.5,-0.25) [bluecirc] {};
%\node (v65) at (2.5,-0.5) [bluecirc] {};
%\node (v70) at (2,-0.25) [bluecirc]{};
%\node (v75) at (2,-0.5) [bluecirc]{};







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (v100) at (4,0) [bluecirc] {};
%\node (v200) at (4.25,0) [bluecirc] {};
%\node (v250) at (4.5,0.5) [bluecirc] {};
%\node (v300) at (4.5,0) [bluecirc] {};
%\node (v400) at (4.5,0.25) [bluecirc] {};
\node (v500) at (4,0.25) [bluecirc]{};
\node (v550) at (4,0.5) [bluecirc]{};

\node (vm100) at (-4,0) [bluecirc] {};
\node (vm500) at (-4,0.25) [bluecirc]{};
\node (vm550) at (-4,0.5) [bluecirc]{};


\node (v101) at (4,0.75) [bluecirc]{};
\node (vm101) at (-4,0.75) [bluecirc]{};
%\node (v102) at (4.5,0.75) [bluecirc]{};

\node (v103) at (4,1) [bluecirc] {};
\node (v104) at (4,1.25) [bluecirc] {};
\node (v105) at (4,1.5) [bluecirc] {};
\node (v106) at (4,1.75) [bluecirc] {};
%\node (v107) at (4,2) [bluecirc] {};
\node (vm103) at (-4,1) [bluecirc] {};
\node (vm104) at (-4,1.25) [bluecirc] {};
\node (vm105) at (-4,1.5) [bluecirc] {};
\node (vm106) at (-4,1.75) [bluecirc] {};
%\node (vm107) at (-4,2) [bluecirc] {};

%\node (v303) at (4.5,-0.25) [bluecirc] {};
%\node (v304) at (4.5,-0.5) [bluecirc] {};
%\node (v305) at (4.5,-0.75) [bluecirc] {};





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (6,0) [bluecirc] {};
\node at (-6,0) [bluecirc] {};
\node at (6,0.25) [bluecirc] {};
\node at (-6,0.25) [bluecirc] {};
\node at (6,0.5) [bluecirc] {};
\node at (-6,0.5) [bluecirc] {};
\node at (6,0.75) [bluecirc] {};
\node at (-6,0.75) [bluecirc] {};
\node at (6,1) [bluecirc] {};
\node at (-6,1) [bluecirc] {};
\node at (6,1.25) [bluecirc] {};
\node at (-6,1.25) [bluecirc] {};
\node at (6,1.5) [bluecirc] {};
\node at (-6,1.5) [bluecirc] {};
\node at (6,1.75) [bluecirc] {};
\node at (-6,1.75) [bluecirc] {};
\node at (6,2) [bluecirc] {};
\node at (-6,2)[bluecirc] {};
\node at (6,2.25) [bluecirc] {};
\node at (-6,2.25) [bluecirc] {};
\node at (6,2.5) [bluecirc] {};
\node at (-6,2.5) [bluecirc] {};
\node at (6,2.75) [bluecirc] {};
\node at (-6,2.75) [bluecirc] {};
\node at (6,3) [bluecirc] {};
\node at (-6,3) [bluecirc] {};
\node at (6,3.25) [bluecirc] {};
\node at (-6,3.25) [bluecirc] {};
\node at (6,3.5) [bluecirc] {};
\node at (-6,3.5) [bluecirc] {};
\node at (6,3.75) [bluecirc] {};
\node at (-6,3.75) [bluecirc] {};
%\node at (6,4) [bluecirc] {};
%\node at (-6,4) [bluecirc] {};
%\node at (6,4.25) [bluecirc] {};
%\node at (-6,4.25) [bluecirc] {};
%\node at (6,4.5) [bluecirc] {};
%\node at (-6,4.5) [bluecirc] {};
%\node at (6,4.75) [bluecirc] {};
%\node at (-6,4.75) [bluecirc] {};









%\draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};

\draw[step=0.25cm,gray,very thin] (-6.5,0) grid (6.5,4.00);
%\draw[step=0.25cm,gray,very thin] (-0.2,-0.2) grid (13.9,-1.49);

\end{tikzpicture}
